Search for Quadruplet Scalars using Boosted Decision Trees at the LHC

Beyond the Standard Model scenarios introduce additional scalar and fermion multiplets, which influence neutrino mass generation mechanisms and yield distinctive collider signatures. This work focuses on a particular scenario involving a fermion quintuplet and a scalar quadruplet. The study examines the production and decay of the scalar quadruplet components at the Large Hadron Collider (LHC), emphasizing how their decay patterns, fermiophobic versus fermiophilic, depend on mass differences and Yukawa couplings with the fermion multiplets. This study provides an overview of possible signals at the LHC, along with a detailed collider analysis focused on final states containing at least four leptons and two jets, in which the masses of the scalars and fermions are reconstructed successfully. Standard Model backgrounds are also incorporated in the study, with multivariate techniques leveraged via Boosted Decision Trees. Results indicate discovery potential for scalar masses around 600-700 GeV and exclusion sensitivity extending beyond 1 TeV, highlighting the promising experimental signatures of the model and its role in probing new physics at colliders.

==> production/feyn_FB_1.tex <==
\begin{tikzpicture}[line width=1.4 pt, scale=1,every node/.style={scale=0.8}]

\draw[fermion,black,very thick] (-6,1) --(-4.75,0);
\draw[fermion,black,very thick] (-6,-1) --(-4.75,0);
%\filldraw[black] (-3.5,0) circle (2pt);

\draw[vector,red,thin] (-4.75,0) --(-3.5,0);

\draw[scalar,black,thin] (-3.5,0) --(-2.25,0.9);
\draw[vector,red,thin] (-2.25,0.9) --(-1,1.4);
\draw[vector,red,thin] (-2.25,0.9) --(-1,0.3);


\draw[scalar,black,thin] (-3.5,0) --(-2.25,-0.9);
\draw[vector,red,thin] (-2.25,-0.9) --(-1,-1.4);
\draw[vector,red,thin] (-2.25,-0.9) --(-1,-0.3);

\node at (-6.25,1.25) {$p$};
\node at (-6.25,-1.25) {$p$};

\node at (-4,0.3) {$\gamma/Z$};

\node at (-3.25,0.75) {$\phi_1^{-}$};
\node at (-3.25,-0.75) {$\phi_1^{+}$};

\node at (-0.6,1.5) {$W^-$};
\node[scale=1] at (-0.6,0.3) {$Z$};
\node[scale=1] at (-0.6,-0.3) {$Z$};
\node at (-0.6,-1.5) {$W^+$};

\end{tikzpicture}
  



==> production/feyn_FB_3.tex <==
\begin{tikzpicture}[line width=1.4 pt, scale=1,every node/.style={scale=0.8}]

\draw[fermion,black,very thick] (-6,1) --(-4.75,0);
\draw[fermion,black,very thick] (-6,-1) --(-4.75,0);
%\filldraw[black] (-3.5,0) circle (2pt);

\draw[vector,red,thin] (-4.75,0) --(-3.5,0);

\draw[scalar,black,thin] (-3.5,0) --(-2.25,0.9);
\draw[vector,red,thin] (-2.25,0.9) --(-1,1.4);
\draw[vector,red,thin] (-2.25,0.9) --(-1,0.3);


\draw[scalar,black,thin] (-3.5,0) --(-2.25,-0.9);
\draw[vector,red,thin] (-2.25,-0.9) --(-1,-1.4);
\draw[vector,red,thin] (-2.25,-0.9) --(-1,-0.3);

\node at (-6.25,1.25) {$p$};
\node at (-6.25,-1.25) {$p$};

\node at (-4,0.3) {$W^+$};

\node at (-3.25,0.75) {$\phi_2^{-}$};
\node at (-3.25,-0.75) {$\phi^{++}$};

\node at (-0.6,1.5) {$W^-$};
\node[scale=1] at (-0.6,0.3) {$Z$};
\node[scale=1] at (-0.6,-0.3) {$W^+$};
\node at (-0.6,-1.5) {$W^+$};

\end{tikzpicture}

==> production/feyn_FL_1.tex <==
\begin{tikzpicture}[line width=1.4 pt, scale=1,every node/.style={scale=0.8}]

\draw[fermion,black,very thick] (-6,1) --(-4.75,0);
\draw[fermion,black,very thick] (-6,-1) --(-4.75,0);
%\filldraw[black] (-3.5,0) circle (2pt);

\draw[vector,red,thin] (-4.75,0) --(-3.5,0);

\draw[scalar,black,thin] (-3.5,0) --(-2.25,0.9);
\draw[fermion,black,thin] (-2.25,0.9) --(-1,1.4);
\draw[fermion,black,thin] (-1,0.3) --(-2.25,0.9);
\draw[fermion,black,thin] (-1,1.4) --(0,1.6);
\draw[vector,red,thin] (-1,1.4) --(-0.25,1);
%\draw[fermion,black,thin] (-0.25,1) --(0.25,0.75);
%\draw[fermion,black,thin] (-0.25,1) --(0.25,1.25);


\draw[scalar,black,thin] (-3.5,0) --(-2.25,-0.9);
\draw[fermion,black,thin] (-2.25,-0.9) --(-1,-0.3);
\draw[fermion,black,thin] (-1,-1.4) --(-2.25,-0.9);
\draw[fermion,black,thin] (0,-1.6) --(-1,-1.4);
\draw[vector,red,thin] (-1,-1.4) --(-0.25,-1);
%\draw[fermion,black,thin] (-0.25,-1) --(0.25,-0.75);
%\draw[fermion,black,thin] (-0.25,-1) --(0.25,-1.25);

\node at (-6.25,1.25) {$p$};
\node at (-6.25,-1.25) {$p$};

\node at (-4,0.3) {$\gamma/Z$};

\node at (-3.25,0.75) {$\phi_1^{+}$};
\node at (-3.25,-0.75) {$\phi_1^{-}$};

\node at (-1.75,1.5) {$\Sigma^{0}$};
\node[scale=1] at (-0.6,0.3) {$l^+$};
\node[scale=1] at (-0.6,-0.3) {$l^-$};
\node at (-1.75,-1.5) {$\Sigma^{0}$};

\node at (0.3,1.8) {$l^\mp$};
\node at (0.3,1) {$W^\pm$};
\node at (0.3,-1) {$W^\mp$};
\node at (0.3,-1.8) {$l^\pm$};

\end{tikzpicture}
        
			            

==> production/feyn_FL_3.tex <==
\begin{tikzpicture}[line width=1.4 pt, scale=1,every node/.style={scale=0.8}]

\draw[fermion,black,very thick] (-6,1) --(-4.75,0);
\draw[fermion,black,very thick] (-6,-1) --(-4.75,0);
%\filldraw[black] (-3.5,0) circle (2pt);

\draw[vector,red,thin] (-4.75,0) --(-3.5,0);

\draw[scalar,black,thin] (-3.5,0) --(-2.25,0.9);
\draw[fermion,black,thin] (-2.25,0.9) --(-1,1.4);
\draw[fermion,black,thin] (-1,0.3) --(-2.25,0.9);
\draw[fermion,black,thin] (-1,1.4) --(0,1.6);
\draw[vector,red,thin] (-1,1.4) --(-0.25,1);

			\draw[scalar,black,thin] (-3.5,0) --(-2.25,-0.9);
			\draw[fermion,black,thin] (-2.25,-0.9) --(-1,-0.3);
			\draw[fermion,black,thin] (-1,-1.4) --(-2.25,-0.9);
			\draw[fermion,black,thin] (0,-1.6) --(-1,-1.4);
			\draw[vector,red,thin] (-1,-1.4) --(-0.25,-1);

			\node at (-6.25,1.25) {$p$};
			\node at (-6.25,-1.25) {$p$};

\node at (-4,0.3) {$W^+$};

			\node at (-3.25,0.75) {$\phi_2^{-}$};
			\node at (-3.25,-0.75) {$\phi^{++}$};

			\node at (-1.75,1.5) {$\Sigma^{--}$};
			\node[scale=1] at (-0.6,0.3) {$l^+$};
			\node[scale=1] at (-0.6,-0.3) {$\nu$};
			\node at (-1.75,-1.5) {$\Sigma^{++}$};

			\node at (0.3,1.8) {$l^-$};
			\node at (0.3,1) {$W^-$};
			\node at (0.3,-1) {$W^+$};
			\node at (0.3,-1.8) {$l^+$};

			\end{tikzpicture}
